Properties and applications of Fisher distribution on the rotation group

We study properties of Fisher distribution (von Mises-Fisher distribution, matrix Langevin distribution) on the rotation group SO(3). In particular we apply the holonomic gradient descent, introduced by Nakayama et al. (2011), and a method of series expansion for evaluating the normalizing constant of the distribution and for computing the maximum likelihood estimate. The rotation group can be identified with the Stiefel manifold of two orthonormal vectors. Therefore from the viewpoint of statistical modeling, it is of interest to compare Fisher distributions on these manifolds. We illustrate the difference with an example of near-earth objects data.

==> ellipse01e.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.2800, 24.2000)(  0.9000,-28.3000)
% SPLINE 2 0 3 0
% 41 2882 910 2912 1001 2908 1109 2870 1233 2797 1369 2692 1513 2559 1663 2400 1814 2218 1963 2019 2106 1807 2239 1588 2359 1366 2464 1148 2551 938 2616 743 2660 566 2682 412 2679 285 2653 189 2604 124 2533 93 2442 97 2334 136 2210 208 2073 313 1930 447 1780 606 1629 787 1480 986 1337 1198 1204 1417 1084 1639 979 1857 892 2067 827 2262 782 2439 761 2594 764 2721 790 2817 839 2882 910
% 
\special{pn 8}%
\special{pa 2882 910}%
\special{pa 2894 940}%
\special{pa 2906 970}%
\special{pa 2912 1002}%
\special{pa 2916 1034}%
\special{pa 2914 1066}%
\special{pa 2910 1098}%
\special{pa 2904 1130}%
\special{pa 2896 1160}%
\special{pa 2886 1190}%
\special{pa 2876 1220}%
\special{pa 2864 1250}%
\special{pa 2850 1280}%
\special{pa 2834 1308}%
\special{pa 2818 1336}%
\special{pa 2802 1362}%
\special{pa 2784 1390}%
\special{pa 2766 1416}%
\special{pa 2748 1442}%
\special{pa 2728 1468}%
\special{pa 2708 1494}%
\special{pa 2688 1518}%
\special{pa 2668 1542}%
\special{pa 2648 1568}%
\special{pa 2626 1592}%
\special{pa 2606 1614}%
\special{pa 2584 1638}%
\special{pa 2562 1662}%
\special{pa 2538 1684}%
\special{pa 2516 1708}%
\special{pa 2494 1730}%
\special{pa 2470 1752}%
\special{pa 2446 1774}%
\special{pa 2422 1794}%
\special{pa 2398 1816}%
\special{pa 2374 1836}%
\special{pa 2350 1858}%
\special{pa 2326 1878}%
\special{pa 2302 1898}%
\special{pa 2276 1918}%
\special{pa 2252 1938}%
\special{pa 2226 1958}%
\special{pa 2200 1978}%
\special{pa 2174 1996}%
\special{pa 2148 2016}%
\special{pa 2124 2034}%
\special{pa 2098 2054}%
\special{pa 2070 2072}%
\special{pa 2044 2090}%
\special{pa 2018 2108}%
\special{pa 1992 2126}%
\special{pa 1964 2142}%
\special{pa 1938 2160}%
\special{pa 1910 2178}%
\special{pa 1884 2194}%
\special{pa 1856 2210}%
\special{pa 1828 2228}%
\special{pa 1800 2244}%
\special{pa 1774 2260}%
\special{pa 1746 2276}%
\special{pa 1718 2290}%
\special{pa 1690 2306}%
\special{pa 1662 2322}%
\special{pa 1634 2336}%
\special{pa 1604 2352}%
\special{pa 1576 2366}%
\special{pa 1548 2380}%
\special{pa 1518 2394}%
\special{pa 1490 2408}%
\special{pa 1462 2422}%
\special{pa 1432 2436}%
\special{pa 1402 2448}%
\special{pa 1374 2462}%
\special{pa 1344 2474}%
\special{pa 1314 2486}%
\special{pa 1286 2500}%
\special{pa 1256 2512}%
\special{pa 1226 2522}%
\special{pa 1196 2534}%
\special{pa 1166 2546}%
\special{pa 1136 2556}%
\special{pa 1106 2566}%
\special{pa 1076 2576}%
\special{pa 1044 2586}%
\special{pa 1014 2596}%
\special{pa 984 2604}%
\special{pa 952 2612}%
\special{pa 922 2622}%
\special{pa 890 2628}%
\special{pa 860 2636}%
\special{pa 828 2644}%
\special{pa 796 2650}%
\special{pa 766 2656}%
\special{pa 734 2662}%
\special{pa 702 2668}%
\special{pa 670 2672}%
\special{pa 638 2676}%
\special{pa 606 2680}%
\special{pa 576 2682}%
\special{pa 544 2684}%
\special{pa 512 2684}%
\special{pa 480 2684}%
\special{pa 448 2682}%
\special{pa 416 2680}%
\special{pa 384 2676}%
\special{pa 352 2670}%
\special{pa 320 2664}%
\special{pa 290 2654}%
\special{pa 260 2644}%
\special{pa 230 2630}%
\special{pa 202 2614}%
\special{pa 176 2594}%
\special{pa 154 2572}%
\special{pa 134 2548}%
\special{pa 116 2520}%
\special{pa 104 2490}%
\special{pa 96 2458}%
\special{pa 92 2426}%
\special{pa 90 2394}%
\special{pa 94 2362}%
\special{pa 98 2332}%
\special{pa 106 2300}%
\special{pa 114 2270}%
\special{pa 126 2238}%
\special{pa 138 2210}%
\special{pa 150 2180}%
\special{pa 164 2152}%
\special{pa 180 2122}%
\special{pa 196 2094}%
\special{pa 212 2068}%
\special{pa 230 2042}%
\special{pa 248 2014}%
\special{pa 268 1990}%
\special{pa 286 1964}%
\special{pa 306 1938}%
\special{pa 328 1914}%
\special{pa 348 1890}%
\special{pa 368 1866}%
\special{pa 390 1842}%
\special{pa 412 1818}%
\special{pa 434 1794}%
\special{pa 456 1772}%
\special{pa 478 1750}%
\special{pa 502 1726}%
\special{pa 524 1704}%
\special{pa 548 1682}%
\special{pa 572 1660}%
\special{pa 596 1640}%
\special{pa 620 1618}%
\special{pa 644 1598}%
\special{pa 668 1576}%
\special{pa 692 1556}%
\special{pa 718 1536}%
\special{pa 742 1516}%
\special{pa 768 1496}%
\special{pa 792 1476}%
\special{pa 818 1458}%
\special{pa 844 1438}%
\special{pa 870 1420}%
\special{pa 896 1400}%
\special{pa 922 1382}%
\special{pa 948 1364}%
\special{pa 974 1346}%
\special{pa 1002 1328}%
\special{pa 1028 1310}%
\special{pa 1054 1292}%
\special{pa 1082 1276}%
\special{pa 1108 1258}%
\special{pa 1136 1242}%
\special{pa 1164 1226}%
\special{pa 1190 1208}%
\special{pa 1218 1192}%
\special{pa 1246 1176}%
\special{pa 1274 1162}%
\special{pa 1302 1146}%
\special{pa 1330 1130}%
\special{pa 1358 1116}%
\special{pa 1386 1100}%
\special{pa 1416 1086}%
\special{pa 1444 1072}%
\special{pa 1472 1056}%
\special{pa 1502 1044}%
\special{pa 1530 1030}%
\special{pa 1560 1016}%
\special{pa 1588 1002}%
\special{pa 1618 990}%
\special{pa 1646 976}%
\special{pa 1676 964}%
\special{pa 1706 952}%
\special{pa 1736 940}%
\special{pa 1764 928}%
\special{pa 1794 916}%
\special{pa 1824 904}%
\special{pa 1854 894}%
\special{pa 1886 882}%
\special{pa 1916 872}%
\special{pa 1946 864}%
\special{pa 1976 854}%
\special{pa 2008 844}%
\special{pa 2038 836}%
\special{pa 2068 828}%
\special{pa 2100 818}%
\special{pa 2130 810}%
\special{pa 2162 804}%
\special{pa 2194 796}%
\special{pa 2224 790}%
\special{pa 2256 784}%
\special{pa 2288 778}%
\special{pa 2320 774}%
\special{pa 2350 770}%
\special{pa 2382 766}%
\special{pa 2414 764}%
\special{pa 2446 762}%
\special{pa 2478 760}%
\special{pa 2510 760}%
\special{pa 2542 760}%
\special{pa 2574 762}%
\special{pa 2606 766}%
\special{pa 2638 770}%
\special{pa 2670 776}%
\special{pa 2700 784}%
\special{pa 2732 794}%
\special{pa 2762 806}%
\special{pa 2790 820}%
\special{pa 2816 838}%
\special{pa 2840 860}%
\special{pa 2862 884}%
\special{pa 2882 910}%
\special{pa 2882 910}%
\special{sp}%
% DOT 0 0 3 0
% 1 2614 1067
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2614 1068 10 10 0  6.28318530717959E+0000}%
% LINE 2 1 3 0
% 2 518 1070 4318 1070
% 
\special{pn 8}%
\special{pa 518 1070}%
\special{pa 4318 1070}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 2618 410 2618 2010
% 
\special{pn 8}%
\special{pa 2618 410}%
\special{pa 2618 2010}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 2838 570 2038 2370
% 
\special{pn 8}%
\special{pa 2838 570}%
\special{pa 2038 2370}%
\special{da 0.070}%
% LINE 2 0 3 0
% 4 1498 2310 1698 2290 1698 2290 1628 2450
% 
\special{pn 8}%
\special{pa 1498 2310}%
\special{pa 1698 2290}%
\special{fp}%
\special{pa 1698 2290}%
\special{pa 1628 2450}%
\special{fp}%
% VECTOR 1 0 3 0
% 6 2608 1060 2948 830 2618 1060 2378 810 2608 1070 2778 1270
% 
\special{pn 13}%
\special{pa 2608 1060}%
\special{pa 2948 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2948 830}%
\special{pa 2882 852}%
\special{pa 2904 860}%
\special{pa 2904 884}%
\special{pa 2948 830}%
\special{fp}%
\special{pa 2618 1060}%
\special{pa 2378 810}%
\special{fp}%
\special{sh 1}%
\special{pa 2378 810}%
\special{pa 2410 872}%
\special{pa 2416 848}%
\special{pa 2440 844}%
\special{pa 2378 810}%
\special{fp}%
\special{pa 2608 1070}%
\special{pa 2778 1270}%
\special{fp}%
\special{sh 1}%
\special{pa 2778 1270}%
\special{pa 2750 1206}%
\special{pa 2744 1230}%
\special{pa 2720 1232}%
\special{pa 2778 1270}%
\special{fp}%
% STR 2 0 3 0
% 3 2950 720 2950 820 1 0
% $\bm{x}_1$ (the perihelion direction)
\put(29.5000,-8.2000){\makebox(0,0)[lt]{$\bm{x}_1$ (the perihelion direction)}}%
% STR 2 0 3 0
% 3 2290 500 2290 600 1 0
% $\bm{x}_2$ (the directed unit normal to the orbit)
\put(22.9000,-6.0000){\makebox(0,0)[lt]{$\bm{x}_2$ (the directed unit normal to the orbit)}}%
% STR 2 0 3 0
% 3 1360 2590 1360 2690 1 0
% $O$: the focus of the ellipse
\put(13.6000,-26.9000){\makebox(0,0)[lt]{$O$: the Sun}}%
% STR 2 0 3 0
% 3 2810 1160 2810 1260 1 0
% $\bm{x}_3$ (the vector product $\bm{x}_1\times \bm{x}_2$ )
\put(28.1000,-12.6000){\makebox(0,0)[lt]{$\bm{x}_3$ (the vector product $\bm{x}_1\times \bm{x}_2$ )}}%
% STR 2 0 3 0
% 3 2420 1000 2420 1100 1 0
% $O$
\put(24.2000,-11.0000){\makebox(0,0)[lt]{$O$}}%
% STR 2 0 3 0
% 3 1400 2900 1400 3000 2 0
% 　　　
%\put(14.0000,-30.0000){\makebox(0,0)[lb]{　　　}}%
\end{picture}%

